Controller Synthesis for Hyperproperties

We investigate the problem of controller synthesis for hyperproperties specified in the temporal logic HyperLTL. Hyperproperties are system properties that relate multiple execution traces. Hyperproperties can elegantly express information-flow policies like noninterference and observational determinism. The controller synthesis problem is to automatically design a controller for a plant that ensures satisfaction of a given specification in the presence of the environment or adversarial actions. We show that the controller synthesis problem is decidable for HyperLTL specifications and finite-state plants. We provide a rigorous complexity analysis for different fragments of HyperLTL and different system types: tree-shaped, acyclic, and general graphs.

==> figs/system-acyclic-qbf.tex <==
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard

\begin{tikzpicture}

\coordinate (init) at (0, 0);

\node[draw,circle,text width=0.3cm,fill=white] (initstate) at ($ (init) + 
(3, 2) $) {};
\draw[->] ($ (initstate) + (-.5, .5) $) -- (initstate);


\node[draw,circle,text width=0.3cm,fill=black!60] (sh0) at (init) {};

\foreach \i/\j in {0/1,1/2, 2/3}
{

\draw [fill=white] ($ (sh\i) + (-1,-1) $) ellipse (.65cm and .3cm) node (s\i)
{$\{q^{\j}, p\}$};

\draw [fill=white]($ ({sh\i}) + (1,-1) $) ellipse (.65cm and .3cm) node (sb\i) 
{$\{q^{\j}, \bar{p}\}$};


\node[draw,circle,text width=0.25cm,fill=black!60] (sh\j) at ($ (sh\i) +
(0,-2) $)  {};

\draw [->, dashed] (sh\i) -- (s\i);
\draw [->, dashed] (sh\i) -- (sb\i);
\draw [->, dashed] (s\i) -- (sh\j);
\draw [->, dashed] (sb\i) -- (sh\j);

}

\path (sh3) edge [loop below] (1);

\foreach \i/\j in {0/1,1/2}
{

\node[draw,circle,text width=0.25cm,fill=black] (u\i0) at ($ (init) + 
(\j*3+.5,0) $) [text=white]{$\hspace*{-0.1cm}\{c\}$};

\foreach \x/\y in {0/1,1/2, 2/3}
{


\ifthenelse{\i = 0}
{
\ifthenelse{\x = 0}
{
\draw [fill=white]($ (u\i\x) + (0,-1) $) ellipse (.65cm and .3cm) node (v\i\x)
{$\{q^{\y}, p\}$};
}{}
\ifthenelse{\x = 1}
{
\draw [fill=white]($ (u\i\x) + (0,-1) $) ellipse (.65cm and .3cm) node (v\i\x)
{$\{q^{\y}, \bar{p}\}$};
}{}
\ifthenelse{\x = 2}
{
\draw [fill=white]($ (u\i\x) + (0,-1) $) ellipse (.65cm and .3cm) node (v\i\x)
{$\{q^{\y}, p\}$};
}{}
}{}

\ifthenelse{\i = 1}
{
\ifthenelse{\x = 0}
{
\draw [fill=white]($ (u\i\x) + (0,-1) $) ellipse (.65cm and .3cm) node (v\i\x)
{$\{q^{\y}, \bar{p}\}$};
}{}
\ifthenelse{\x = 1}
{
\draw [fill=white]($ (u\i\x) + (0,-1) $) ellipse (.65cm and .3cm) node (v\i\x)
{$\{q^{\y}, {p}\}$};
}{}
\ifthenelse{\x = 2}
{
\draw [fill=white]($ (u\i\x) + (0,-1) $) ellipse (.65cm and .3cm) node (v\i\x)
{$\{q^{\y}, \bar{p}\}$};
}{}
}{}

\node[draw,circle,text width=0.25cm,fill=black!60] (u\i\y) at ($ (v\i\x) +
(0,-1) $)  {};

\draw [->] (u\i\x) -- (v\i\x);
\draw [->] (v\i\x) -- (u\i\y);
}

\path (u\i3) edge [loop below] (\i);

}

\draw [->, dashed] (initstate) -- (sh0);
\draw [->, dashed] (initstate) -- (u00);
\draw [->, dashed] (initstate) -- (u10);

\begin{pgfonlayer}{bg}

\draw [rounded corners=10,,dotted,fill=black!15] ($ (init) + (-2,.5) $) 
rectangle ++(4,-7.5) node (r1) {};
\node (text1) at ($ (init) +  (-1,.8) $) {$\pi_d$ traces};

\draw [rounded corners=10,,dotted,fill=black!5] ($ (init) + (2.5,.5) $) 
rectangle ++(5,-7.5) node (r2) {};
\node (text1) at ($ (init) +  (7,.8) $) {$\pi'$ traces};

\end{pgfonlayer}


\end{tikzpicture}


==> figs/system-tree-aa.tex <==

\begin{tikzpicture}
 
 \tikzset{
    >=stealth,
    %auto,
    %node distance=3.5cm,
%    font=\scriptsize,
    possible world/.style={circle,draw,thick,align=center},
    real world/.style={double,circle,draw,thick,align=center},
    minimum size=26pt
}

\coordinate (init) at (0, 0);

\node[draw,circle,text width=0.5cm,fill=white] (initstate) at ($ (init) + (3, 
1) $) {};

\draw[->] ($ (initstate) + (-.8,.5) $ ) -- (initstate);

%-----------------------------------------------------------------

\foreach \i in {0, 1} {
%\foreach \j  in {0, 1} {
\node[draw,circle, minimum size=9mm ,fill=black] (r\i) at ($ (init) + 
(\i*6,-1.5) $) [text=white]
{
%\ifthenelse{\i=1 \AND\j=0}{$\{c\}$}{\ifthenelse{\i=1 \AND \j=1}{$\{h\}$}{}}
};

\pgfmathsetmacro\ii{int(\i+1)};
%\pgfmathsetmacro\jj{int(\j+1)};
\node (a) at (r\i.west)[xshift=-3mm] {$r_{\ii}$};
}
%}

%-----------------------------------------------------------------

% \foreach \i in {0, 1} {
% \foreach \j/\n in {0/1} {
% \draw [->] (r\i\j) -- (r\i\n);
% }}


%-----------------------------------------------------------------

\draw[->, dashed] (initstate) -- (r0);
\draw[->, dashed] (initstate) -- (r1);

%-----------------------------------------------------------------


\foreach \i in {0,1}{
\foreach \k in {0, 1, 2}{
\foreach \j in {1, 2, 3, 4}{
\ifthenelse{\(\i=0 \AND \k=1\) \OR \(\i=1 \AND \k=0\) \OR \(\i=1 \AND \k=2\)} 
{\def\clr{white}} {\def\clr{black!15}};
\draw [fill=\clr] ($ (init) + 
(r0)+ (0, -.8) + ( {(\i*6)+(\k*1.7-1.7)},\j*-1.7) $) ellipse (.65cm and .45cm) 
node 
(v\i\k\j)
{\ifthenelse{\(\i=0 \AND \j=3 \AND \k=2\) \OR \(\i=1 \AND \j=1 \AND \k=0\) \OR 
\(\i=1 \AND \j=2 \AND \k=1\)}{$\{\pos\}$}
{\ifthenelse{\(\i=0 \AND \j=1 \AND \k=0\) \OR \(\i=0 \AND \j=2 \AND \k=1\) \OR 
\(\i=1 \AND \j=4 \AND \k=2\) }{$\{\negt\}$}{}}{}};

\pgfmathsetmacro\ii{int(\i+1)};
\node (b) at (v\i\k\j)[xshift=-6mm,yshift=-5mm] 
{\ifthenelse{\k=0}{$v_{\ii_\j}$}{\ifthenelse{\k=1}{$v'_{\ii_\j}$}{$v''_{\ii_\j}$
} }};

}
\draw [->] (r\i) -- (v\i\k1.north);
}

}

%-----------------------------------------------------------------

\foreach \i in {0,1}{
\foreach \k in {0, 1, 2}{
\foreach \j/\n in {1/2,2/3,3/4}
{
\draw [->] (v\i\k\j) -- (v\i\k\n);
}}}

%-----------------------------------------------------------------

\foreach \i in {0,1} {
\foreach \k in {0,1,2} {
\path (v\i\k4) edge [loop below] (v\i\k4);
}}


\end{tikzpicture}


==> figs/system-tree-ae.tex <==

\begin{tikzpicture}
 \tikzset{
    >=stealth,
    auto,
    % node distance=3.5cm,
%    font=\scriptsize,
    possible world/.style={circle,draw,thick,align=center},
    real world/.style={double,circle,draw,thick,align=center},
    minimum size=25pt
}

\coordinate (init) at (0, 0);

\node[draw,circle,text width=0.5cm,fill=white] (initstate) at ($ (init) + (3, 
1) $) {};

\draw[->] ($ (initstate) + (-.8,.5) $ ) -- (initstate);

% %-----------------------------------------------------------------

\draw [fill=black, align=center] ($ (init) + (3, -1)$) ellipse (1.3cm and 
.45cm) node [color=white](x4) {};

\draw [fill=black, align=center] ($ (init) + (8.8, -1)$) ellipse (1.3cm and 
.45cm) node [color=white](bot) {};

\draw [fill=black, align=center] ($ (init) + (-2.6, -1)$) ellipse (1.3cm and 
.45cm) node [color=white](f) {};

\node (i) at (initstate)[xshift=1cm] {$s_\init$};

\node (b) at (f) [xshift=-1.3cm,yshift=-5mm] {$v_{f}$};
\node (b) at (x4)  [xshift=-1.3cm,yshift=-5mm] {$v_{x_4}$};
\node (b) at (bot)[xshift=-1.3cm,yshift=-5mm] {$v_{\bot}$};

\foreach \i in {0,1,2,3}{
\foreach \j in {0,1,2,3}{
\draw [fill=white, align=center] ($ (init) + (-2.6, -2) + ( \i*3.8,{(\j*-1.7) 
-1} ) $) ellipse (1.3cm and .45cm) node (v\i\j)
{\ifthenelse{\i=1 \AND \j=1}{$\{\negt_1\}$}{
\ifthenelse{\i=0 \AND \j=1}{$\{\negt_2\}$}{
\ifthenelse{\i=3 \AND \j=2}{}{
\ifthenelse{\i=1 \AND \j=2}{$\{\negt_2,\pos\}$}{
\ifthenelse{\(\i=0 \AND \j=2\) \OR \(\i=2 \AND \j=2\)}{$\{\pos\}$}{
\ifthenelse{\i=3 \AND \j=0}{\hspace{-3mm}$\{\negt_1,\negt_2\}$}{
\ifthenelse{\i=3 \AND \j=3}{}{
\ifthenelse{\i=2 \AND \j=1}{$\{\negt_1, \negt_2\}$}{}
\ifthenelse{\i=1 \AND \j=0}{\hspace{-8mm}$\{\negt_1, \negt_2\}$}{
\ifthenelse{\i=3 \AND \j=1}{}{
\ifthenelse{\i=0 \AND \j=0}{\hspace{-8mm}$\{\negt_1,\pos\}$}{}
}
}}}}}}}
}};

}
}

\draw [->] (initstate) -- (f.north);
\draw [->] (initstate) -- (bot.north);
\draw [->] (initstate) -- (x4.north);

\draw [->, dashed] (x4) -- (v10.north);
\draw [->, dashed] (x4) -- (v20.north);
\draw [->, dashed] (f) -- (v00.north);
\draw [->, dashed] (bot) -- (v30.north);



% %-----------------------------------------------------------------

\foreach \i in {0,1,2,3}{
\foreach \j/\n in {0/1,1/2,2/3}{
\draw [->] (v\i\j) -- (v\i\n);

}}
 
% %-----------------------------------------------------------------

\foreach \i in {0,1,2,3}{
\foreach \j/\n in {0,1,2,3}{

\pgfmathsetmacro\ii{int(\i+1)};
\node (b) at (v\i\j)[xshift=-6mm,yshift=-7mm] 
{$b_{\ii_\j}$};

}}
 
% %-----------------------------------------------------------------

\foreach \i in {0,1,2,3} {
\path (v\i3) edge [loop below] (v\i3);
}




\end{tikzpicture}

